Sparse Convolutions on Continuous Domains for Point Cloud and Event Stream Networks

Image convolutions have been a cornerstone of a great number of deep learning advances in computer vision. The research community is yet to settle on an equivalent operator for sparse, unstructured continuous data like point clouds and event streams however. We present an elegant sparse matrix-based interpretation of the convolution operator for these cases, which is consistent with the mathematical definition of convolution and efficient during training. On benchmark point cloud classification problems we demonstrate networks built with these operations can train an order of magnitude or more faster than top existing methods, whilst maintaining comparable accuracy and requiring a tiny fraction of the memory. We also apply our operator to event stream processing, achieving state-of-the-art results on multiple tasks with streams of hundreds of thousands of events.

==> tikz/ball-network.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center}]
	\begin{pgfonlayer}{nodelayer}
		\node [draw] (0) at (0, -0) {$\mathcal{X}_0$ \\ $[1024? \times 3]$};
		\node [draw] (1) at (0, -4) {$\mathcal{X}_1$ \\ $[256? \times 3]$};
		\node [draw] (2) at (0, -8) {$\mathcal{X}_2$ \\ $[64? \times 3]$};
		\node [draw] (3) at (0, -12) {$\mathcal{X}_3$ \\ $[16? \times 3]$};
		\node [draw] (4) at (0, -2) {Sample};
		\node [draw] (5) at (0, -6) {Sample};
		\node [draw] (6) at (0, -10) {Sample};
		\node [draw] (7) at (2, -1) {Ball \\$r = r_0$};
		\node [draw] (8) at (2, -5) {Ball \\$r = 2r_0$};
		\node [draw] (9) at (2, -9) {Ball \\$r = 4r_0$};
		\node [draw] (10) at (2, -13) {Ball \\$r = 8r_0$};
		\node [] (11) at (3.5, -4) {};
		\node [] (12) at (3.25, -8) {};
		\node [] (13) at (3.25, -12) {};
		\node [] (14) at (-2, -0) {};
		\node [] (15) at (-2, -3.375) {};
		\node [] (16) at (3.5, -3.375) {};
		\node [] (17) at (-2, -4) {};
		\node [] (18) at (-2, -7.375) {};
		\node [] (19) at (3.25, -7.375) {};
		\node [] (20) at (-2, -8) {};
		\node [] (21) at (-2, -11.375) {};
		\node [] (22) at (3.25, -11.375) {};
		\node [draw] (23) at (8, -3.75) {$N_{01}$ \\ $[10 \times 256? \times 1024?]$};
		\node [draw] (24) at (8, -5) {$N_{11}$ \\ $[10 \times 256? \times 256?]$};
		\node [draw] (25) at (8, -7.75) {$N_{12}$ \\ $[10 \times 64? \times 256?]$};
		\node [draw] (26) at (8, -9) {$N_{22}$ \\ $[10 \times 64? \times 64?]$};
		\node [draw] (27) at (8, -11.75) {$N_{23}$ \\ $[10 \times 16? \times 64?]$};
		\node [draw] (28) at (8, -13) {$N_{33}$ \\ $[10 \times 16? \times 16?]$};
		\node [draw] (29) at (12, -3.75) {Res Block \\ $[256? \times 64]$};
		\node [draw] (30) at (12, -5) {Res Block \\ $[256? \times 64]$};
		\node [draw] (31) at (12, -7.75) {Res Block \\ $[64? \times 128]$};
		\node [draw] (32) at (12, -9) {Res Block \\ $[64? \times 128]$};
		\node [draw] (33) at (12, -11.75) {Res Block \\ $[16? \times 256$]};
		\node [draw] (34) at (12, -13) {Res Block \\ $[16? \times 256]$};
		\node [draw] (35) at (12, -15) {Dense \\ $[16? \times 1024]$};
		\node [] (36) at (9.75, 1) {};
		\node [] (37) at (9.75, -21) {};
		\node [draw] (38) at (4.25, -3.75) {Ball \\$r = \sqrt{2}r_0$};
		\node [draw] (39) at (4.25, -7.75) {Ball \\$r = 2\sqrt{2}r_0$};
		\node [draw] (40) at (4.25, -11.75) {Ball \\$r = 4\sqrt{2}r_0$};
		\node [draw] (41) at (12, -16.5) {Global Pooling \\ $[1024]$};
		\node [draw] (42) at (12, -18) {ReLU, BN, Dropout, Dense \\ $[256]$};
		\node [draw] (43) at (12, -20) {ReLU, BN, Dropout, Dense \\ $[40]$};
		
		\node [draw] (50) at (8, -1) {$N_{00}$ \\ $[10 \times 1024? \times 1024?]$};
		
		\node [draw] (51) at (12, -1) {Feat.less Conv \\ $[1024 \times 32]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed] (36) to (37);
		\draw [->] (0) to (7);
		\draw [->] (7) to (4);
		\draw [->] (0) to (4);
		\draw [->] (4) to (1);
		\draw [->] (1) to (11);
		\draw [->] (1) to (8);
		\draw [->] (8) to (5);
		\draw [->] (1) to (5);
		\draw [->] (5) to (2);
		\draw [->] (2) to (12);
		\draw [->] (2) to (9);
		\draw [->] (9) to (6);
		\draw [->] (2) to (6);
		\draw [->] (6) to (3);
		\draw [->] (3) to (13);
		\draw [->] (3) to (10);
		\draw [->] (38) to (23);
		\draw [->] (39) to (25);
		\draw [->] (40) to (27);
		\draw [->] (8) to (24);
		\draw [->] (9) to (26);
		\draw [->] (10) to (28);
		\draw [->] (0) to (14.center) to (15.center) to (16);
		\draw [->] (1) to (17.center) to (18.center) to (19);
		\draw [->] (2) to (20.center) to (21.center) to (22);
		\draw [->] (23) to (29);
		\draw [->] (24) to (30);
		\draw [->] (25) to (31);
		\draw [->] (26) to (32);
		\draw [->] (27) to (33);
		\draw [->] (28) to (34);
		\draw [->] (29) to (30);
		\draw [->] (30) to (31);
		\draw [->] (31) to (32);
		\draw [->] (32) to (33);
		\draw [->] (33) to (34);
		\draw [->] (34) to (35);
		\draw [->] (35) to (41);
		\draw [->] (41) to (42);
		\draw [->] (42) to (43);
		
		\draw [->] (7) to (50);
		\draw [->] (50) to (51);
		\draw [->] (51) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conceptual.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.5}, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [] (x0) at (0, -0) {$\mathcal{X}_0$};
		\node [] (x1) at (0, -4) {$\mathcal{X}_1$};
		\node [] (x2) at (0, -8) {$\mathcal{X}_2$};
		\node [] (s0) at (0, -2) {sample};
		\node [] (s1) at (0, -6) {sample};
		% \node [] (s2) at (0, -10) {$\vdots$};
		\node [] (c00) at (4, -2) {Featureless Conv.};
		\node [] (c11) at (4, -6) {In-Place Conv.};
		\node [] (c01) at (4, -4) {Down-Sample Conv.};
		\node [] (c12) at (4, -8) {Down-Sample Conv.};
		\node [] (f01) at (4, -3) {$F_{01}$};
		\node [] (f11) at (4, -5) {$F_{11}$};
		\node [] (f12) at (4, -7) {$F_{12}$};
		\node [] (f22) at (4, -9) {$\vdots$};
		\node [] (t00) at (8, -2) {$\Phi_0$};
		\node [] (t01) at (8, -4) {$\Theta_{01}$};
		\node [] (t11) at (8, -6) {$\Theta_{11}$};
		\node [] (t12) at (8, -8) {$\Theta_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[->] (x0) -> (s0);
		\draw[->] (x1) -> (s1);

		\draw[->] (s0) -> (x1);
		\draw[->] (s1) -> (x2);

		\draw[->] (x0) -> (c00);
		\draw[->] (x1) -> (c11);
		\draw[->] (x0) -> (c01);
		\draw[->] (x1) -> (c12);

		\draw[->] (t00) -> (c00);
		\draw[->] (t01) -> (c01);
		\draw[->] (t11) -> (c11);
		\draw[->] (t12) -> (c12);

		\draw[->] (c00) -> (f01);
		\draw[->] (f01) -> (c01);
		\draw[->] (c01) -> (f11);
		\draw[->] (f11) -> (c11);
		\draw[->] (c11) -> (f12);
		\draw[->] (f12) -> (c12);
		\draw[->] (c12) -> (f22);

		\draw[->] (x1) -> (c01);
		\draw[->] (x2) -> (c12);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/meta.tikz <==
\begin{tikzpicture}[{every node/.style}={scale=0.5}, scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [] (ds) at (0, 0) {Dataset};
		\node [] (aug) at (0, -2) {Augmentation};
		\node [] (x0) at (0, -4) {$\mathcal{X}_{0}$};
		\node [] (x1) at (0, -8) {$\mathcal{X}_{1}$};
		\node [] (x2) at (0, -12) {$\vdots$};
		\node [] (kd0) at (0, -6) {KDTree Search};
		\node [] (kd1) at (0, -10) {KDTree Search};
		\node [] (n00) at (4, -6) {$N_{00}$};
		\node [] (n01) at (4, -8) {$N_{01}$};
		\node [] (n11) at (4, -10) {$N_{11}$};
		\node [] (n12) at (4, -12) {$N_{12}$};
		\node [style=none] (batchlabel) at (5.75, -1.5) {Batching};
		\node [style=none] (batch0) at (5.75, -2) {};
		\node [style=none] (batch1) at (5.75, -14) {};
		\node [] (bd00) at (8, -6) {Block Diag.};
		\node [] (bd01) at (8, -8) {Block Diag.};
		\node [] (bd11) at (8, -10) {Block Diag.};
		\node [] (bd12) at (8, -12) {Block Diag.};
		\node [style=none] (c00) at (13, -6) {Featureless Conv.};
		\node [style=none] (c01) at (13, -8) {Down-Sample Conv.};
		\node [style=none] (c11) at (13, -10) {In-Place Conv.};
		\node [style=none] (c12) at (13, -12) {Down-Sample Conv.};
		\node [] (t00) at (16, -6) {$\Phi_{0}$};
		\node [] (t01) at (16, -8) {$\Theta_{01}$};
		\node [] (t11) at (16, -10) {$\Theta_{11}$};
		\node [] (t12) at (16, -12) {$\Theta_{12}$};
		\node [] (f01) at (13, -7) {$F_{01}$};
		\node [] (f11) at (13, -9) {$F_{11}$};
		\node [] (f12) at (13, -11) {$F_{12}$};
		\node [] (f22) at (13, -13) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw[fill=black!10] (-2, -1) rectangle (5, -14);
		\draw[dashed] (-2, -1) rectangle (5, -14);
		\node [] (prebatch) at (1.5, -14.5) {Pre-batch (CPU)};
		% \draw[fill=black!10] (6.5, -5) rectangle (9.5, -14);
		\draw[dashed] (6.5, -5) rectangle (9.5, -14);
		\node [] (prebatch) at (8, -14.5) {Post-batch (CPU)};
		% \draw[fill=black!10] (10.5, -5) rectangle (16.5, -14);
		\draw[dashed] (10.5, -5) rectangle (16.5, -14);
		\node [] (prebatch) at (13, -14.5) {Learned (Accelerator)};
		\draw[->] (ds) -- (aug);
		\draw[->] (aug) -- (x0);
		\draw[->] (x0) -- (kd0);
		\draw[->] (x1) -- (kd1);
		\draw[->] (kd0) -- (x1);
		\draw[->] (kd1) -- (x2);
		\draw[->] (kd0) -- (n00);
		\draw[->] (kd0) -- (n01);
		\draw[->] (kd1) -- (n11);
		\draw[->] (kd1) -- (n12);
		\draw[->] (n00) -- (bd00);
		\draw[->] (n01) -- (bd01);
		\draw[->] (n11) -- (bd11);
		\draw[->] (n12) -- (bd12);

		\draw[->] (bd00) -- (c00);
		\draw[->] (t00) -- (c00);
		\draw[->] (c00) -- (f01);

		\draw[->] (f01) -- (c01);
		\draw[->] (bd01) -- (c01);
		\draw[->] (t01) -- (c01);
		\draw[->] (c01) -- (f11);

		\draw[->] (f11) -- (c11);
		\draw[->] (bd11) -- (c11);
		\draw[->] (t11) -- (c11);
		\draw[->] (c11) -- (f12);

		\draw[->] (f12) -- (c12);
		\draw[->] (bd12) -- (c12);
		\draw[->] (t12) -- (c12);
		\draw[->] (c12) -- (f22);

		\draw[dotted] (batch0) -- (batch1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/resnet-ball-conv.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center}]
	\begin{pgfonlayer}{nodelayer}
		\node [draw] (0) at (0, 7) {$\Sj \times Q$};
		\node [] (1) at (0, 5) {Sample};
		\node [] (2) at (2, 6.5) {Dense\\ReLU\\BN};
		\node [draw] (3) at (4, 6) {$\Sj \times P / 4$};
		\node [] (4) at (4, 5) {Conv\\ReLU\\BN};
		\node [draw] (5) at (4, 4) {$\Si \times P / 4$};
		\node [] (6) at (4, 3) {Dense\\BN\\Dropout};
		\node [draw] (7) at (4, 2) {$\Si \times P$};
		\node [] (8) at (0, 1) {$+$\\ReLU};
		\node [draw] (9) at (0, 4) {$\Si \times Q$};
		\node [] (10) at (0, 3) {Dense\\BN\\Dropout};
		\node [draw] (11) at (0, 2) {$\Si \times P$};
		\node [draw] (12) at (0, -0) {$\Si \times P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0) to (2);
		\draw [->] (2) to (3);
		\draw [->] (3) to (4);
		\draw [->] (4) to (5);
		\draw [->] (5) to (6);
		\draw [->] (6) to (7);
		\draw [->] (7) to (8);
		\draw [->] (0) to (1);
		\draw [->] (1) to (9);
		\draw [->] (9) to (10);
		\draw [->] (10) to (11);
		\draw [->] (11) to (8);
		\draw [->] (8) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/resnet-ball-identity.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center}]
	\begin{pgfonlayer}{nodelayer}
		\node [draw] (0) at (0, 7) {$\Sj \times Q$};
		\node [] (2) at (2, 6.5) {Dense\\ReLU\\BN};
		\node [draw] (3) at (4, 6) {$\Sj \times Q / 4$};
		\node [] (4) at (4, 5) {Conv\\ReLU\\BN};
		\node [draw] (5) at (4, 4) {$\Sj \times Q / 4$};
		\node [] (6) at (4, 3) {Dense\\BN\\Dropout};
		\node [draw] (7) at (4, 2) {$\Sj \times Q$};
		\node [] (8) at (0, 1) {$+$\\ReLU};
		\node [draw] (12) at (0, -0) {$\Sj \times Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0) to (2);
		\draw [->] (2) to (3);
		\draw [->] (3) to (4);
		\draw [->] (4) to (5);
		\draw [->] (5) to (6);
		\draw [->] (6) to (7);
		\draw [->] (7) to (8);
		\draw [->] (0) to (8);
		\draw [->] (8) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stream-network.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center}]
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0, -0) {Polarity\\$[128 \times 128 \times 2]$};
		\node [] (1) at (0, -2) {Conv $3 \times 3 \times 4/ 2, t_0$\\$[64 \times 64 \times f_0]$};
		\node [] (2) at (0, -6) {Conv $3 \times 3 \times 4/ 2, 2t_0$\\$[32 \times 32 \times 2f_0]$};
		\node [] (3) at (0, -10) {Conv $3 \times 3 \times 4/ 2, 4t_0$\\$[16 \times 16 \times 4f_0]$};
		\node [] (4) at (0, -14) {Conv $3 \times 3 \times 4/ 2, 8t_0$\\$[8 \times 8 \times 8f_0]$};
		\node [] (5) at (0, -18) {Conv $3 \times 3 \times 4/ 2, 16t_0$\\$[4 \times 4 \times 16f_0]$};
		\node [] (6) at (0, -4) {Inception, $t_0$\\$[64 \times 64 \times f_0]$};
		\node [] (7) at (0, -8) {Inception, $2t_0$\\$[32 \times 32 \times 2f_0]$};
		\node [] (8) at (0, -12) {Inception, $4t_0$\\$[16 \times 16 \times 4f_0]$};
		\node [] (9) at (0, -16) {Inception, $8t_0$\\$[8 \times 8 \times 8f_0]$};
		\node [] (10) at (0, -20) {Inception, $16t_0$\\$[4 \times 4 \times 16f_0]$};
		\node [] (11) at (4, -12) {Mean Voxelize\\$[16 \times 16 \times 4 \times 4f_0]$};
		\node [] (12) at (4, -16) {Mean Voxelize\\$[8 \times 8 \times 2 \times 2f_0]$};
		\node [] (13) at (4, -20) {Mean Voxelize\\$[4 \times 4 \times 1 \times 16f_0]$};
		\node [] (14) at (8, -12) {};
		\node [] (15) at (8, -16) {+};
		\node [] (16) at (8, -20) {+};
		\node [] (17) at (8, -14) {Conv3D, $2\times 2\times 2 / 2$\\$[8\times 8 \times 2 \times 8f_0]$};
		\node [] (18) at (8, -18) {Conv3D, $2\times 2\times 2 / 2$\\$[8\times 8 \times 2 \times 8f_0]$};
		\node [] (19) at (12, -20) {Dense\\$[4 \times 4 \times 1 \times 32f_0]$};
		\node [] (20) at (12, -22) {Max Pool\\$[32f_0]$};
		\node [] (21) at (12, -24) {Dense\\$[256]$};
		\node [] (22) at (12, -26) {Softmax Classifier};
		% \node [] (23) at (4, -1) {};
		% \node [] (24) at (4, -11) {};
		% \node [] (25) at (16, -11) {};
		% \node [] (26) at (16, -1) {};
		\node [] (27) at (4, -3) {Input\\$[H \times W \times Q]$};
		\node [] (28) at (4, -9) {+\\$[H \times W \times Q]$};
		\node [] (29) at (7, -6) {Conv $(1 \times 5 \cup 5 \times 1) \times 4 / 1,\tilde{t}$ \\$[H \times W \times Q]$};
		\node [] (30) at (11, -6) {Conv $1 \times 1 \times 16 / 1,4\tilde{t}$\\$[H \times W \times Q]$};
		\node [] (31) at (14, -5) {Dense, ReLU\\$[H \times W \times 4Q]$};
		\node [] (32) at (14, -7) {Dense\\$[H \times W \times Q]$};
		\node [] (33) at (11, -8) {+, ReLU, BN};
		\node [] (40) at (9, -2) {Inception Block, $\tilde{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0) to (1);
		\draw [->] (1) to (6);
		\draw [->] (6) to (2);
		\draw [->] (2) to (7);
		\draw [->] (7) to (3);
		\draw [->] (3) to (8);
		\draw [->] (8) to (4);
		\draw [->] (4) to (9);
		\draw [->] (9) to (5);
		\draw [->] (5) to (10);
		\draw [->] (8) to (11);
		\draw [->] (9) to (12);
		\draw [->] (10) to (13);
		\draw [->] (11) to (14);
		\draw [->] (12) to (15);
		\draw [->] (13) to (16);
		\draw [->] (14) to (17);
		\draw [->] (17) to (15);
		\draw [->] (15) to (18);
		\draw [->] (18) to (16);
		\draw [->] (16) to (19);
		\draw [->] (19) to (20);
		\draw [->] (20) to (21);
		\draw [->] (21) to (22);
		\draw (2, -1) -- (2, -11) -- (16, -11) -- (16, -1) -- cycle;
		% \draw [] (23) to (26);
		% \draw [] (26) to (25);
		% \draw [] (25) to (24);
		% \draw [] (24) to (23);
		\draw [->] (27) to (29);
		\draw [->] (27) to (30);
		\draw [->] (27) to (31);
		\draw [->] (31) to (32);
		\draw [->] (29) to (33);
		\draw [->] (30) to (33);
		\draw [->] (32) to (33);
		\draw [->] (33) to (28);
		\draw [->] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

